Beyond Sunk Costs: Boosting LLM Pre-training Efficiency via Orthogonal Growth of Mixture-of-Experts

As the computational demands for pre-training Large Language Models (LLMs) continue to surge, the need for efficient training paradigms becomes critical. Despite the vast resources already invested in existing pre-trained checkpoints, these assets often remain under-leveraged due to architectural limitations. We introduce an "orthogonal growth" strategy designed to "recycle" these checkpoints by strategically expanding their parameters prior to continued training. Our method focuses on optimizing converged Mixture-of-Experts (MoE) models through two dimensions: interpositional layer copying for increased depth and noisy expert duplication for expanded width. Through extensive scaling laws analysis, we demonstrate a strong positive correlation between the "sunk cost" (prior investment) and the final model accuracy. Empirical results on models up to 70B parameters and 1T tokens show that our recycling approach yields a 10.6% accuracy improvement compared to training from scratch under identical extra compute budgets. This work provides a cost-effective blueprint for sustainable large-scale LLM development.

==> (inline-0) <==
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
2k    & 25.54  & 34.75       & 22.87  & 54.34  & 27.60     & 28.88  & 24.20      & 50.59     & 30.14   \\
4k    & 27.69  & 37.91       & 28.75  & 49.79  & 35.41     & 28.88  & 30.40      & 54.22     & 32.80   \\
6k    & 28.94  & 38.76       & 32.85  & 46.30  & 39.95     & 29.19  & 31.60      & 52.64     & 33.85   \\
8k    & 30.70  & 41.26       & 34.56  & 53.36  & 43.62     & 29.65  & 32.60      & 53.75     & 35.98   \\
10k   & 29.08  & 42.02       & 35.84  & 55.32  & 45.24     & 28.42  & 33.40      & 53.91     & 35.55   \\
12k   & 31.75  & 42.95       & 34.39  & 57.49  & 47.51     & 29.49  & 33.40      & 55.41     & 37.35   \\
14k   & 32.46  & 42.42       & 37.12  & 48.93  & 48.85     & 29.19  & 34.20      & 56.20     & 37.44   \\
16k   & 33.34  & 44.10       & 37.03  & 56.79  & 50.15     & 29.65  & 34.40      & 56.59     & 38.72   \\
18k   & 32.93  & 43.87       & 39.85  & 52.54  & 50.69     & 30.57  & 34.00      & 55.56     & 38.40   \\
20k   & 33.46  & 43.04       & 39.33  & 49.08  & 51.66     & 28.73  & 34.80      & 54.62     & 38.25   \\
22k   & 32.90  & 43.26       & 38.48  & 51.01  & 52.21     & 27.04  & 34.80      & 56.04     & 38.08   \\
24k   & 35.83  & 44.42       & 36.69  & 57.95  & 52.90     & 29.19  & 33.80      & 55.96     & 40.12   \\
26k   & 33.94  & 43.74       & 39.68  & 47.25  & 53.34     & 28.73  & 35.20      & 58.25     & 38.84   \\
28k   & 36.26  & 43.70       & 41.04  & 45.50  & 53.73     & 29.49  & 35.00      & 57.46     & 39.98   \\
30k   & 35.98  & 44.26       & 40.70  & 47.80  & 54.99     & 28.42  & 35.00      & 58.64     & 40.12   \\
32k   & 35.94  & 43.73       & 40.61  & 44.13  & 54.87     & 31.18  & 33.80      & 57.77     & 39.83   \\
34k   & 36.88  & 45.43       & 43.09  & 52.69  & 55.18     & 29.34  & 34.80      & 57.46     & 41.15   \\
36k   & 37.73  & 46.88       & 42.32  & 63.15  & 55.44     & 28.26  & 34.80      & 57.30     & 42.30   \\
38k   & 37.49  & 44.70       & 41.30  & 53.91  & 55.50     & 27.65  & 33.40      & 56.43     & 41.09   \\
40k   & 37.57  & 45.19       & 41.04  & 51.59  & 56.24     & 26.42  & 35.40      & 60.46     & 41.38   \\
42k   & 38.13  & 47.47       & 41.72  & 62.51  & 56.30     & 28.57  & 35.00      & 60.69     & 42.80   \\
44k   & 39.58  & 44.26       & 41.13  & 48.35  & 56.65     & 27.96  & 33.20      & 58.25     & 41.92   \\
46k   & 38.29  & 45.78       & 41.98  & 55.05  & 56.67     & 27.96  & 34.00      & 59.04     & 42.04   \\
48k   & 40.44  & 46.17       & 41.04  & 55.60  & 56.47     & 29.19  & 34.80      & 59.91     & 43.30   \\
50k   & 40.38  & 45.11       & 41.72  & 49.20  & 57.23     & 27.65  & 35.20      & 59.67     & 42.75   \\
52k   & 40.01  & 46.52       & 42.58  & 54.28  & 57.48     & 29.49  & 35.80      & 59.51     & 43.27   \\
54k   & 40.23  & 45.49       & 41.47  & 50.40  & 57.06     & 28.88  & 35.20      & 59.91     & 42.86   \\
56k   & 41.21  & 44.79       & 42.06  & 44.10  & 58.06     & 29.03  & 34.80      & 60.69     & 43.00   \\
58k   & 40.17  & 46.72       & 42.66  & 56.02  & 57.40     & 28.42  & 34.80      & 61.01     & 43.44   \\
60k   & 41.31  & 47.57       & 40.96  & 59.11  & 57.63     & 29.34  & 37.60      & 60.77     & 44.44   \\
62k   & 40.45  & 46.34       & 42.83  & 54.80  & 57.84     & 28.42  & 35.20      & 58.96     & 43.40   \\
64k   & 41.85  & 47.69       & 41.89  & 59.27  & 58.36     & 28.73  & 34.80      & 63.06     & 44.77   \\
66k   & 42.28  & 47.72       & 42.41  & 58.38  & 58.11     & 29.19  & 36.40      & 61.80     & 45.00   \\
68k   & 41.08  & 47.23       & 40.87  & 60.15  & 58.15     & 28.73  & 35.20      & 60.30     & 44.16   \\
70k   & 43.06  & 48.20       & 42.06  & 62.81  & 58.75     & 29.95  & 35.00      & 60.62     & 45.63   \\
72k   & 42.06  & 47.81       & 42.66  & 61.01  & 58.33     & 28.88  & 34.80      & 61.17     & 44.93   \\
74k   & 40.81  & 47.76       & 43.86  & 59.14  & 58.92     & 30.26  & 34.60      & 59.75     & 44.28   \\
76k   & 43.17  & 47.92       & 42.58  & 61.28  & 59.63     & 28.57  & 33.40      & 62.04     & 45.54   \\
78k   & 42.57  & 48.53       & 43.60  & 61.07  & 59.58     & 29.34  & 36.20      & 61.40     & 45.55   \\
80k   & 42.91  & 49.05       & 42.92  & 63.70  & 60.17     & 28.88  & 36.20      & 62.43     & 45.98   \\
82k   & 43.83  & 48.79       & 42.92  & 61.62  & 60.46     & 29.65  & 35.60      & 62.51     & 46.31   \\
84k   & 44.09  & 49.68       & 42.83  & 64.25  & 60.65     & 30.26  & 36.60      & 63.46     & 46.88   \\
86k   & 45.25  & 49.12       & 43.00  & 60.40  & 61.18     & 30.41  & 36.60      & 63.14     & 47.19   \\
88k   & 45.34  & 50.47       & 44.20  & 65.17  & 62.04     & 30.88  & 37.40      & 63.14     & 47.91   \\
90k   & 45.93  & 50.46       & 44.62  & 65.50  & 62.14     & 29.65  & 38.20      & 62.67     & 48.20   \\
92k   & 45.78  & 50.18       & 43.94  & 64.07  & 62.23     & 29.95  & 37.60      & 63.30     & 47.98   \\
94k   & 45.93  & 50.01       & 43.34  & 64.07  & 62.33     & 28.88  & 38.00      & 63.46     & 47.97   \\
96k   & 46.05  & 50.07       & 43.94  & 62.54  & 62.66     & 30.26  & 37.80      & 63.22     & 48.06   \\
98k   & 45.30  & 50.12       & 44.20  & 65.32  & 62.58     & 28.88  & 36.60      & 63.14     & 47.71   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
2k    & 24.65  & 36.53       & 23.55  & 60.06  & 28.27     & 27.50  & 28.00      & 51.78     & 30.59   \\
4k    & 27.03  & 38.87       & 29.95  & 59.79  & 37.24     & 27.96  & 27.60      & 50.67     & 32.95   \\
6k    & 30.12  & 39.68       & 32.85  & 50.24  & 42.74     & 27.65  & 32.80      & 51.78     & 34.90   \\
8k    & 31.76  & 42.20       & 36.52  & 52.35  & 47.67     & 29.49  & 32.40      & 54.78     & 36.98   \\
10k   & 30.73  & 44.68       & 38.65  & 61.47  & 50.44     & 28.73  & 32.60      & 56.20     & 37.71   \\
12k   & 33.63  & 44.83       & 38.91  & 59.08  & 51.98     & 28.11  & 34.80      & 56.12     & 39.23   \\
14k   & 33.07  & 45.23       & 41.30  & 56.73  & 53.21     & 27.96  & 34.80      & 57.38     & 39.15   \\
16k   & 32.82  & 44.77       & 40.78  & 51.62  & 55.11     & 26.42  & 35.80      & 58.88     & 38.79   \\
18k   & 36.58  & 46.53       & 40.96  & 59.42  & 55.21     & 28.88  & 36.40      & 58.33     & 41.56   \\
20k   & 35.78  & 43.18       & 41.30  & 40.86  & 56.51     & 27.80  & 35.80      & 56.83     & 39.48   \\
22k   & 38.06  & 45.40       & 42.24  & 48.47  & 57.30     & 29.34  & 35.20      & 59.83     & 41.73   \\
24k   & 39.20  & 46.05       & 42.32  & 54.19  & 57.59     & 26.42  & 37.00      & 58.80     & 42.63   \\
26k   & 38.11  & 45.80       & 42.41  & 49.91  & 58.19     & 28.42  & 35.80      & 60.06     & 41.95   \\
28k   & 40.93  & 45.01       & 40.53  & 46.27  & 59.00     & 28.42  & 36.40      & 59.43     & 42.97   \\
30k   & 42.24  & 45.79       & 43.60  & 43.21  & 59.41     & 28.42  & 38.20      & 61.88     & 44.01   \\
32k   & 42.28  & 47.92       & 44.37  & 56.39  & 59.59     & 29.49  & 37.20      & 60.46     & 45.10   \\
34k   & 42.10  & 46.44       & 44.20  & 48.84  & 59.96     & 28.42  & 38.60      & 58.64     & 44.27   \\
36k   & 43.63  & 46.43       & 44.88  & 44.74  & 60.47     & 29.34  & 38.00      & 61.17     & 45.03   \\
38k   & 42.81  & 47.64       & 45.73  & 48.41  & 61.11     & 29.03  & 38.00      & 63.54     & 45.22   \\
40k   & 44.02  & 47.77       & 45.65  & 51.56  & 60.83     & 28.88  & 39.40      & 60.30     & 45.90   \\
42k   & 44.30  & 49.44       & 45.56  & 62.35  & 61.41     & 29.03  & 37.80      & 60.46     & 46.87   \\
44k   & 44.59  & 47.44       & 45.31  & 48.41  & 61.66     & 29.19  & 38.40      & 61.64     & 46.01   \\
46k   & 44.51  & 47.27       & 46.50  & 46.51  & 61.81     & 28.26  & 37.40      & 63.14     & 45.89   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
2k & 25.45 & 34.79 & 23.81 & 54.31 & 27.55 & 26.27 & 27.20 & 49.57 & 30.12 \\
4k & 27.33 & 38.97 & 29.86 & 57.00 & 37.14 & 27.34 & 30.60 & 51.85 & 33.15 \\
6k & 29.96 & 40.58 & 32.85 & 53.39 & 43.43 & 28.11 & 31.40 & 54.30 & 35.27 \\
8k & 31.80 & 40.79 & 35.24 & 45.54 & 47.47 & 28.26 & 33.20 & 55.01 & 36.29 \\
10k & 31.09 & 42.04 & 36.26 & 53.03 & 49.68 & 26.27 & 33.40 & 53.59 & 36.56 \\
12k & 32.30 & 43.22 & 40.36 & 46.36 & 51.68 & 29.95 & 34.60 & 56.35 & 37.76 \\
14k & 35.33 & 43.70 & 40.10 & 46.61 & 53.74 & 30.72 & 34.80 & 56.20 & 39.51 \\
16k & 37.27 & 44.18 & 40.78 & 45.87 & 54.90 & 29.65 & 36.00 & 57.85 & 40.72 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
2k & 24.82 & 35.03 & 24.23 & 53.55 & 27.78 & 29.03 & 25.80 & 49.80 & 29.93 \\
4k & 26.96 & 36.86 & 30.89 & 41.96 & 37.68 & 26.88 & 29.20 & 54.54 & 31.91 \\
6k & 30.10 & 40.67 & 33.87 & 51.07 & 43.68 & 28.88 & 32.60 & 53.91 & 35.38 \\
8k & 31.99 & 42.98 & 37.37 & 57.22 & 47.95 & 28.26 & 33.40 & 53.67 & 37.48 \\
10k & 32.64 & 44.71 & 38.40 & 62.29 & 50.80 & 28.57 & 33.00 & 55.17 & 38.67 \\
12k & 32.84 & 44.70 & 39.85 & 55.54 & 52.79 & 29.49 & 33.60 & 56.91 & 38.77 \\
14k & 33.61 & 45.96 & 39.93 & 62.97 & 54.07 & 28.57 & 34.40 & 55.80 & 39.78 \\
16k & 34.13 & 46.03 & 40.02 & 57.89 & 55.60 & 29.80 & 35.00 & 57.85 & 40.08 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
4k & 26.48 & 36.96 & 28.16 & 52.35 & 35.37 & 25.50 & 28.60 & 51.78 & 31.72 \\
6k & 28.38 & 39.37 & 33.87 & 48.07 & 41.73 & 27.34 & 32.00 & 53.20 & 33.87 \\
8k & 30.07 & 41.77 & 36.35 & 51.83 & 46.69 & 26.88 & 34.00 & 54.85 & 35.92 \\
10k & 33.56 & 42.39 & 37.63 & 48.32 & 49.50 & 29.34 & 34.00 & 55.56 & 37.98 \\
12k & 33.54 & 43.58 & 37.20 & 53.00 & 51.50 & 29.65 & 33.80 & 56.35 & 38.56 \\
14k & 34.95 & 45.22 & 41.55 & 55.41 & 52.70 & 29.65 & 35.60 & 56.43 & 40.09 \\
16k & 35.89 & 45.26 & 40.02 & 54.22 & 54.63 & 29.34 & 37.00 & 56.35 & 40.58 \\
18k & 35.96 & 45.33 & 41.04 & 51.28 & 55.05 & 29.80 & 35.20 & 59.59 & 40.64 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
4k & 26.75 & 38.39 & 28.75 & 55.26 & 35.48 & 26.11 & 31.20 & 53.51 & 32.57 \\
6k & 28.33 & 39.20 & 34.22 & 45.54 & 41.85 & 26.73 & 32.40 & 54.46 & 33.77 \\
8k & 30.47 & 41.69 & 36.95 & 50.83 & 46.24 & 29.65 & 31.60 & 54.85 & 36.08 \\
10k & 32.62 & 42.49 & 38.14 & 48.38 & 49.42 & 28.57 & 35.60 & 54.85 & 37.56 \\
12k & 33.41 & 43.70 & 40.02 & 49.57 & 51.43 & 29.49 & 35.40 & 56.27 & 38.55 \\
14k & 33.02 & 45.10 & 41.30 & 54.53 & 52.94 & 29.95 & 35.20 & 56.67 & 39.06 \\
16k & 34.56 & 45.35 & 40.61 & 55.44 & 54.94 & 30.11 & 33.80 & 57.22 & 39.96 \\
18k & 33.83 & 43.94 & 42.83 & 43.85 & 55.83 & 28.26 & 34.60 & 58.25 & 38.88 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
6k & 28.09 & 37.84 & 29.86 & 46.91 & 39.99 & 27.04 & 30.20 & 53.04 & 32.97 \\
8k & 27.29 & 42.05 & 35.92 & 53.27 & 44.47 & 30.72 & 33.40 & 54.54 & 34.67 \\
10k & 31.32 & 44.10 & 37.37 & 59.69 & 48.27 & 30.72 & 33.40 & 55.17 & 37.71 \\
12k & 34.18 & 42.83 & 38.05 & 46.82 & 50.77 & 29.95 & 33.60 & 57.77 & 38.50 \\
14k & 35.29 & 45.84 & 38.82 & 59.94 & 52.73 & 31.34 & 35.20 & 56.99 & 40.56 \\
16k & 35.06 & 45.63 & 40.87 & 57.95 & 54.06 & 27.34 & 33.60 & 59.98 & 40.35 \\
18k & 36.72 & 46.90 & 41.13 & 61.80 & 55.34 & 28.88 & 36.00 & 58.25 & 41.81 \\
20k & 35.66 & 47.10 & 41.04 & 59.17 & 55.91 & 29.80 & 35.40 & 61.25 & 41.38 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
6k & 28.11 & 40.17 & 32.68 & 55.50 & 40.37 & 29.03 & 31.40 & 52.01 & 34.14 \\
8k & 29.23 & 41.90 & 35.32 & 54.19 & 44.66 & 31.03 & 33.60 & 52.57 & 35.56 \\
10k & 30.17 & 42.47 & 37.88 & 48.32 & 48.48 & 29.34 & 35.00 & 55.80 & 36.32 \\
12k & 32.57 & 41.98 & 38.31 & 41.41 & 50.88 & 29.19 & 34.80 & 57.30 & 37.28 \\
14k & 31.79 & 43.15 & 38.99 & 45.63 & 52.42 & 29.95 & 36.20 & 55.72 & 37.47 \\
16k & 33.08 & 44.19 & 41.04 & 47.77 & 54.11 & 29.19 & 37.00 & 56.04 & 38.64 \\
18k & 33.64 & 45.11 & 41.98 & 51.56 & 55.29 & 29.03 & 35.20 & 57.62 & 39.38 \\
20k & 33.56 & 44.23 & 40.96 & 45.20 & 56.21 & 29.65 & 35.80 & 57.54 & 38.89 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
8k & 28.11 & 40.01 & 32.08 & 53.73 & 43.38 & 27.19 & 31.80 & 51.85 & 34.06 \\
10k & 28.42 & 42.52 & 37.20 & 51.68 & 46.94 & 30.26 & 34.40 & 54.62 & 35.47 \\
12k & 32.82 & 43.98 & 37.88 & 52.32 & 49.96 & 31.64 & 34.80 & 57.30 & 38.40 \\
14k & 35.18 & 44.94 & 40.27 & 55.84 & 52.32 & 30.26 & 34.80 & 56.12 & 40.06 \\
16k & 35.51 & 46.98 & 39.76 & 61.35 & 53.71 & 31.34 & 37.40 & 58.33 & 41.25 \\
18k & 36.54 & 46.31 & 41.55 & 53.79 & 54.69 & 30.88 & 35.20 & 61.72 & 41.42 \\
20k & 37.09 & 46.70 & 42.58 & 57.46 & 56.13 & 29.19 & 36.40 & 58.41 & 41.89 \\
22k & 37.27 & 45.79 & 42.24 & 48.04 & 56.67 & 29.95 & 36.60 & 61.25 & 41.53 \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model stack growth at 8k steps in \cref{fig:boundary_contition_timing_3B}}
    \label{table:6B_stack_8k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
8k & 30.02 & 41.87 & 34.64 & 56.45 & 43.59 & 29.49 & 32.40 & 54.62 & 35.94 \\
10k & 28.31 & 42.21 & 36.43 & 48.72 & 46.62 & 30.57 & 36.20 & 54.70 & 35.26 \\
12k & 32.41 & 44.26 & 39.16 & 53.94 & 50.01 & 30.41 & 35.20 & 56.83 & 38.33 \\
14k & 33.04 & 44.42 & 39.16 & 52.66 & 52.22 & 29.49 & 36.00 & 56.99 & 38.73 \\
16k & 33.84 & 45.16 & 38.91 & 59.91 & 53.68 & 29.19 & 34.40 & 54.85 & 39.50 \\
18k & 33.86 & 45.54 & 40.78 & 52.17 & 54.67 & 31.95 & 35.60 & 58.09 & 39.70 \\
20k & 34.34 & 44.66 & 42.41 & 49.11 & 55.76 & 27.96 & 35.20 & 57.54 & 39.50 \\
22k & 34.46 & 45.77 & 41.55 & 51.59 & 56.78 & 30.41 & 37.00 & 57.30 & 40.12 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
24k   & 34.22  & 44.57       & 37.80  & 62.45  & 50.90     & 27.80  & 33.20      & 55.25     & 39.39   \\
26k   & 35.86  & 45.03       & 39.76  & 52.59  & 54.62     & 30.57  & 35.00      & 57.62     & 40.44   \\
28k   & 36.53  & 45.21       & 40.53  & 52.02  & 55.76     & 29.19  & 34.80      & 58.96     & 40.87   \\
30k   & 39.30  & 45.40       & 41.04  & 51.62  & 56.94     & 28.42  & 35.60      & 58.80     & 42.35   \\
32k   & 40.50  & 45.73       & 42.24  & 51.62  & 57.67     & 29.19  & 35.20      & 58.48     & 43.12   \\
34k   & 41.50  & 46.61       & 43.34  & 53.76  & 57.56     & 29.34  & 35.80      & 59.83     & 44.05   \\
36k   & 42.38  & 48.17       & 42.24  & 62.11  & 58.75     & 27.96  & 36.40      & 61.56     & 45.28   \\
38k   & 43.46  & 48.53       & 44.28  & 61.56  & 58.85     & 28.73  & 37.00      & 60.77     & 46.00   \\
40k   & 42.61  & 48.75       & 43.17  & 63.79  & 59.31     & 28.73  & 35.80      & 61.72     & 45.68   \\
42k   & 44.30  & 49.22       & 45.22  & 65.60  & 59.79     & 28.11  & 36.00      & 60.62     & 46.76   \\
44k   & 44.30  & 48.73       & 46.08  & 58.93  & 60.06     & 30.57  & 37.20      & 59.51     & 46.51   \\
46k   & 45.11  & 48.48       & 44.28  & 56.24  & 60.71     & 30.72  & 36.20      & 62.75     & 46.80   \\
48k   & 46.03  & 49.36       & 44.88  & 62.66  & 60.33     & 28.42  & 36.80      & 63.06     & 47.69   \\
50k   & 44.54  & 49.38       & 43.43  & 61.87  & 61.11     & 30.88  & 37.20      & 61.80     & 46.96   \\
52k   & 46.52  & 49.47       & 45.05  & 57.92  & 61.23     & 30.88  & 38.20      & 63.54     & 48.00   \\
54k   & 46.99  & 48.61       & 46.16  & 51.10  & 62.19     & 30.26  & 39.20      & 62.75     & 47.80   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
24k   & 34.14  & 44.94       & 37.20  & 60.24  & 52.35     & 28.57  & 35.40      & 55.88     & 39.54   \\
26k   & 33.69  & 44.83       & 41.21  & 50.73  & 54.61     & 29.95  & 35.00      & 57.46     & 39.26   \\
28k   & 34.77  & 45.31       & 41.38  & 54.65  & 55.60     & 28.88  & 33.40      & 57.93     & 40.04   \\
30k   & 36.41  & 46.14       & 41.30  & 57.55  & 56.67     & 29.03  & 35.00      & 57.30     & 41.28   \\
32k   & 37.54  & 44.92       & 42.92  & 49.17  & 56.88     & 28.57  & 34.20      & 57.77     & 41.23   \\
34k   & 36.68  & 46.71       & 43.09  & 54.62  & 57.86     & 28.57  & 36.20      & 59.91     & 41.69   \\
36k   & 39.20  & 47.42       & 43.26  & 58.13  & 58.34     & 29.19  & 36.40      & 59.19     & 43.31   \\
38k   & 39.70  & 47.61       & 43.34  & 60.55  & 58.92     & 29.65  & 34.00      & 59.19     & 43.65   \\
40k   & 36.92  & 47.39       & 42.75  & 55.96  & 59.40     & 30.72  & 36.00      & 59.51     & 42.16   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
8k    & 29.75  & 41.58       & 34.30  & 59.72  & 43.29     & 29.65  & 29.80      & 52.72     & 35.67   \\
10k   & 30.40  & 41.91       & 34.98  & 52.48  & 46.70     & 29.19  & 33.20      & 54.93     & 36.16   \\
12k   & 32.64  & 41.68       & 35.67  & 48.69  & 49.62     & 27.34  & 32.40      & 56.35     & 37.16   \\
14k   & 33.35  & 44.27       & 37.29  & 56.45  & 51.87     & 27.34  & 34.60      & 58.09     & 38.81   \\
16k   & 33.95  & 45.13       & 40.61  & 54.10  & 53.55     & 30.57  & 35.60      & 56.35     & 39.54   \\
18k   & 36.41  & 46.74       & 40.02  & 61.80  & 54.59     & 29.95  & 36.00      & 58.09     & 41.58   \\
20k   & 38.53  & 44.96       & 40.02  & 54.07  & 55.06     & 27.65  & 34.80      & 58.17     & 41.75   \\
22k   & 38.33  & 45.80       & 42.66  & 54.10  & 56.27     & 28.26  & 35.60      & 57.93     & 42.07   \\
24k   & 38.72  & 47.38       & 42.92  & 59.57  & 57.15     & 29.34  & 35.00      & 60.30     & 43.05   \\
26k   & 39.78  & 48.56       & 42.92  & 64.19  & 57.44     & 29.49  & 36.40      & 60.93     & 44.17   \\
28k   & 41.53  & 46.35       & 43.86  & 50.95  & 58.15     & 28.73  & 36.00      & 60.38     & 43.94   \\
30k   & 41.40  & 46.74       & 42.06  & 52.72  & 58.75     & 29.19  & 35.60      & 62.12     & 44.07   \\
32k   & 43.13  & 48.44       & 42.83  & 61.16  & 58.79     & 29.65  & 36.80      & 61.40     & 45.78   \\
34k   & 42.12  & 46.95       & 42.49  & 51.22  & 59.62     & 29.80  & 35.40      & 63.14     & 44.53   \\
36k   & 44.05  & 48.12       & 43.60  & 58.69  & 60.23     & 30.57  & 34.80      & 60.85     & 46.09   \\
38k   & 44.70  & 48.44       & 44.03  & 58.47  & 60.69     & 27.96  & 37.20      & 62.27     & 46.57   \\
40k   & 43.66  & 48.69       & 46.08  & 56.97  & 60.59     & 29.65  & 36.80      & 62.04     & 46.17   \\
42k   & 44.75  & 49.35       & 45.48  & 59.76  & 60.59     & 29.65  & 38.00      & 62.59     & 47.05   \\
44k   & 45.46  & 49.23       & 44.71  & 60.76  & 60.88     & 29.95  & 36.40      & 62.67     & 47.34   \\
46k   & 45.39  & 48.94       & 45.82  & 57.46  & 61.25     & 29.49  & 36.80      & 62.80     & 47.16   \\
48k   & 46.15  & 49.18       & 44.45  & 57.37  & 61.51     & 30.88  & 37.80      & 63.06     & 47.66   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
16k   & 31.23  & 44.10       & 36.35  & 60.73  & 48.80     & 30.72  & 32.80      & 55.17     & 37.66   \\
18k   & 34.09  & 43.29       & 37.12  & 50.76  & 51.92     & 30.41  & 33.40      & 56.12     & 38.69   \\
20k   & 33.76  & 44.06       & 38.74  & 50.06  & 53.70     & 29.19  & 34.80      & 57.85     & 38.91   \\
22k   & 37.69  & 46.01       & 40.96  & 54.13  & 55.20     & 31.18  & 35.40      & 59.19     & 41.85   \\
24k   & 38.04  & 44.89       & 40.61  & 47.52  & 55.93     & 30.57  & 36.20      & 58.48     & 41.46   \\
26k   & 39.81  & 44.63       & 41.30  & 47.80  & 56.48     & 27.80  & 35.20      & 59.19     & 42.22   \\
28k   & 41.23  & 46.99       & 40.78  & 60.37  & 57.35     & 28.73  & 36.20      & 58.48     & 44.11   \\
30k   & 41.65  & 47.65       & 43.34  & 57.92  & 57.92     & 29.49  & 36.40      & 60.85     & 44.65   \\
32k   & 41.41  & 48.63       & 43.00  & 62.51  & 58.41     & 29.95  & 37.60      & 60.30     & 45.02   \\
34k   & 42.89  & 48.06       & 43.69  & 59.88  & 58.63     & 29.65  & 38.20      & 58.33     & 45.48   \\
36k   & 43.57  & 47.32       & 43.77  & 56.12  & 58.66     & 28.11  & 37.80      & 59.43     & 45.44   \\
38k   & 44.87  & 49.06       & 43.09  & 62.54  & 59.41     & 30.26  & 36.80      & 62.27     & 46.97   \\
40k   & 45.24  & 49.02       & 43.52  & 63.64  & 59.86     & 27.34  & 36.80      & 62.98     & 47.13   \\
42k   & 44.01  & 48.44       & 43.34  & 57.19  & 60.52     & 29.49  & 38.00      & 62.12     & 46.23   \\
44k   & 45.34  & 46.91       & 42.92  & 49.63  & 60.62     & 29.49  & 37.00      & 61.80     & 46.13   \\
46k   & 45.22  & 49.51       & 45.39  & 57.68  & 61.23     & 32.41  & 38.40      & 61.96     & 47.37   \\
48k   & 45.70  & 49.53       & 44.97  & 60.43  & 61.34     & 28.88  & 37.60      & 63.93     & 47.61   \\
50k   & 46.21  & 50.64       & 45.73  & 63.27  & 61.37     & 30.88  & 38.00      & 64.56     & 48.42   \\
52k   & 46.05  & 51.01       & 46.25  & 67.65  & 61.73     & 30.41  & 37.80      & 62.19     & 48.53   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
32k   & 34.45  & 43.64       & 40.61  & 49.02  & 53.48     & 28.88  & 33.20      & 56.67     & 39.05   \\
34k   & 36.84  & 44.41       & 40.96  & 50.80  & 56.41     & 27.65  & 33.60      & 57.06     & 40.63   \\
36k   & 38.76  & 46.45       & 41.13  & 54.46  & 57.11     & 30.57  & 35.20      & 60.22     & 42.60   \\
38k   & 39.95  & 47.68       & 43.26  & 61.44  & 58.15     & 30.11  & 34.80      & 58.33     & 43.82   \\
40k   & 41.29  & 46.62       & 42.49  & 55.05  & 58.30     & 28.88  & 35.00      & 59.98     & 43.95   \\
42k   & 41.21  & 47.39       & 40.87  & 61.31  & 58.95     & 28.42  & 35.80      & 58.96     & 44.30   \\
44k   & 43.70  & 47.55       & 43.17  & 57.03  & 59.91     & 29.19  & 36.00      & 60.01     & 45.63   \\
46k   & 44.30  & 49.20       & 45.05  & 64.65  & 59.75     & 29.03  & 36.20      & 60.54     & 46.75   \\
48k   & 43.01  & 48.67       & 44.28  & 61.65  & 60.09     & 27.96  & 36.80      & 61.25     & 45.84   \\
50k   & 45.24  & 48.64       & 44.37  & 62.23  & 60.39     & 29.49  & 35.00      & 60.38     & 46.94   \\
52k   & 45.68  & 48.67       & 45.82  & 56.61  & 60.52     & 30.72  & 37.60      & 60.77     & 47.18   \\
54k   & 45.15  & 49.75       & 44.03  & 65.32  & 61.01     & 28.73  & 36.40      & 62.98     & 47.45   \\
56k   & 46.18  & 50.12       & 44.80  & 67.71  & 60.88     & 26.88  & 37.40      & 63.06     & 48.15   \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model interpositional growth at 40k steps in \cref{fig:scaling_loss_extra} and \cref{fig:scaling_loss_fixed}}
    \label{table:6B_inter_40k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
40k   & 36.87  & 45.36       & 39.59  & 59.08  & 54.18     & 26.88  & 34.00      & 58.41     & 41.11   \\
42k   & 38.41  & 46.43       & 41.72  & 53.94  & 57.27     & 30.57  & 35.80      & 59.27     & 42.42   \\
44k   & 40.68  & 46.91       & 42.06  & 56.70  & 58.33     & 28.73  & 35.20      & 60.46     & 43.80   \\
46k   & 41.70  & 47.79       & 43.00  & 62.26  & 58.92     & 28.42  & 34.40      & 59.75     & 44.75   \\
48k   & 43.22  & 47.28       & 43.77  & 54.50  & 59.24     & 26.88  & 36.40      & 62.90     & 45.25   \\
50k   & 42.74  & 47.91       & 43.26  & 56.21  & 59.66     & 30.11  & 36.40      & 61.80     & 45.32   \\
52k   & 44.47  & 48.39       & 43.60  & 57.28  & 60.60     & 29.80  & 36.60      & 62.43     & 46.43   \\
54k   & 45.73  & 48.27       & 43.17  & 61.53  & 60.49     & 28.57  & 34.00      & 61.88     & 47.00   \\
56k   & 44.91  & 49.11       & 43.86  & 63.46  & 60.88     & 28.57  & 35.40      & 62.51     & 47.01   \\
58k   & 46.55  & 50.09       & 45.31  & 63.61  & 61.25     & 29.03  & 38.80      & 62.51     & 48.32   \\
60k   & 46.34  & 49.05       & 44.88  & 58.72  & 61.50     & 31.64  & 36.40      & 61.17     & 47.70   \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model interpositional growth at 48k steps in \cref{fig:scaling_loss_extra} and \cref{fig:scaling_loss_fixed}}
    \label{table:6B_inter_48k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
48k   & 38.14  & 46.38       & 41.81  & 61.01  & 54.74     & 27.80  & 35.80      & 57.14     & 42.26   \\
50k   & 40.88  & 47.66       & 42.56  & 61.56  & 57.46     & 30.15  & 34.61      & 59.64     & 44.27   \\
52k   & 41.65  & 48.64       & 43.00  & 63.85  & 58.71     & 31.03  & 34.40      & 60.85     & 45.15   \\
54k   & 43.24  & 48.76       & 43.86  & 61.47  & 59.53     & 30.11  & 36.60      & 61.01     & 46.00   \\
56k   & 44.23  & 49.00       & 43.77  & 63.12  & 59.71     & 28.88  & 36.40      & 62.12     & 46.62   \\
58k   & 43.23  & 48.87       & 43.60  & 59.36  & 60.35     & 29.95  & 36.60      & 63.38     & 46.05   \\
60k   & 44.95  & 50.67       & 45.73  & 65.57  & 60.89     & 30.72  & 38.00      & 63.12     & 47.81   \\
62k   & 44.98  & 49.41       & 44.20  & 64.43  & 61.23     & 28.26  & 36.40      & 61.96     & 47.20   \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model interpositional growth at 56k steps in \cref{fig:scaling_loss_extra} and \cref{fig:scaling_loss_fixed}}
    \label{table:6B_inter_56k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
56k   & 40.41  & 47.31       & 41.47  & 63.49  & 55.81     & 28.11  & 35.40      & 59.59     & 43.86   \\
58k   & 42.44  & 46.71       & 43.60  & 54.16  & 58.95     & 29.65  & 35.00      & 58.88     & 44.57   \\
60k   & 43.17  & 48.28       & 44.37  & 61.28  & 59.30     & 28.73  & 34.80      & 61.17     & 45.72   \\
62k   & 42.81  & 49.61       & 44.28  & 65.75  & 60.23     & 29.03  & 36.80      & 61.56     & 46.21   \\
64k   & 45.24  & 48.86       & 44.03  & 59.54  & 60.37     & 31.03  & 36.40      & 61.80     & 47.05   \\
66k   & 44.77  & 49.29       & 46.76  & 58.62  & 61.14     & 29.95  & 37.60      & 61.64     & 47.03   \\
68k   & 45.11  & 49.68       & 42.75  & 66.15  & 61.41     & 27.80  & 36.80      & 63.14     & 47.39   \\
70k   & 45.36  & 49.38       & 42.68  & 65.38  & 60.45     & 29.70  & 36.20      & 61.89     & 47.37   \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model interpositional growth at 64k steps in \cref{fig:scaling_loss_extra} and \cref{fig:scaling_loss_fixed}}
    \label{table:6B_inter_64k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
64k   & 39.47  & 47.17       & 42.41  & 59.97  & 55.83     & 29.19  & 35.00      & 60.62     & 43.32   \\
66k   & 43.46  & 47.74       & 42.92  & 57.03  & 59.50     & 29.19  & 36.60      & 61.17     & 45.60   \\
68k   & 43.93  & 48.95       & 44.80  & 61.93  & 59.61     & 29.34  & 35.80      & 62.19     & 46.44   \\
70k   & 43.36  & 48.89       & 44.03  & 62.26  & 60.37     & 28.88  & 34.40      & 63.38     & 46.12   \\
72k   & 45.09  & 49.44       & 45.48  & 62.29  & 60.43     & 29.80  & 35.60      & 63.06     & 47.27   \\
74k   & 44.92  & 49.44       & 45.05  & 58.72  & 61.35     & 31.34  & 37.60      & 62.59     & 47.18   \\
76k   & 46.00  & 50.34       & 44.80  & 67.06  & 61.67     & 29.03  & 36.80      & 62.67     & 48.17   \\
78k   & 45.67  & 49.95       & 43.68  & 66.48  & 60.59     & 30.50  & 36.70      & 61.74     & 47.81   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
72k   & 40.44  & 46.88       & 42.24  & 60.52  & 55.79     & 29.03  & 34.40      & 59.27     & 43.66   \\
74k   & 44.35  & 49.47       & 45.56  & 65.17  & 59.75     & 29.95  & 35.40      & 61.01     & 46.91   \\
76k   & 44.97  & 49.50       & 45.31  & 67.28  & 60.02     & 30.11  & 34.00      & 60.30     & 47.24   \\
78k   & 44.45  & 48.94       & 44.45  & 61.68  & 60.89     & 28.57  & 34.80      & 63.22     & 46.69   \\
80k   & 45.33  & 50.27       & 46.08  & 65.05  & 60.88     & 29.80  & 36.20      & 63.61     & 47.80   \\
82k   & 45.27  & 50.97       & 45.05  & 66.79  & 61.67     & 31.34  & 37.60      & 63.38     & 48.12   \\
84k   & 46.61  & 50.76       & 45.14  & 67.92  & 61.83     & 29.49  & 35.80      & 64.40     & 48.69   \\
86k   & 46.32  & 49.48       & 45.14  & 61.16  & 61.91     & 29.03  & 35.40      & 64.25     & 47.90   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
80k   & 41.46  & 48.44       & 41.64  & 65.54  & 57.39     & 28.73  & 36.00      & 61.33     & 44.95   \\
82k   & 44.68  & 49.58       & 44.03  & 62.11  & 60.33     & 30.57  & 37.60      & 62.83     & 47.13   \\
84k   & 45.46  & 49.17       & 44.28  & 63.98  & 60.76     & 29.34  & 36.20      & 60.46     & 47.32   \\
86k   & 43.46  & 49.56       & 45.65  & 64.53  & 61.17     & 28.26  & 35.80      & 61.96     & 46.51   \\
88k   & 46.30  & 49.27       & 44.97  & 61.13  & 61.03     & 27.50  & 36.40      & 64.56     & 47.78   \\
90k   & 45.86  & 50.71       & 44.88  & 67.09  & 61.78     & 29.95  & 37.20      & 63.38     & 48.29   \\
92k   & 46.86  & 50.46       & 44.03  & 65.47  & 62.63     & 29.49  & 37.60      & 63.54     & 48.66   \\
94k   & 47.12  & 50.39       & 45.39  & 65.57  & 62.43     & 28.57  & 36.00      & 64.40     & 48.76   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
88k   & 43.78  & 49.09       & 44.45  & 63.85  & 58.70     & 29.49  & 35.60      & 62.43     & 46.43   \\
90k   & 44.52  & 49.75       & 43.26  & 64.01  & 60.38     & 30.11  & 37.60      & 63.14     & 47.14   \\
92k   & 45.76  & 48.43       & 45.22  & 58.90  & 60.69     & 29.95  & 35.20      & 60.62     & 47.10   \\
94k   & 43.42  & 50.46       & 45.22  & 67.82  & 61.11     & 29.19  & 35.80      & 63.61     & 46.94   \\
96k   & 45.95  & 50.73       & 44.88  & 68.59  & 61.10     & 29.80  & 37.20      & 62.83     & 48.34   \\
98k   & 45.59  & 51.92       & 46.33  & 68.81  & 62.13     & 31.95  & 38.60      & 63.69     & 48.75   \\
100k  & 47.80  & 50.93       & 44.20  & 66.09  & 62.52     & 30.88  & 36.80      & 65.11     & 49.37   \\
102k  & 47.52  & 50.45       & 45.05  & 66.91  & 62.44     & 27.96  & 37.20      & 63.14     & 48.99   \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\begin{table}[htbp]
    \centering
    \caption{Full evaluation results of 6B model interpositional growth at 96k steps in \cref{fig:scaling_loss_extra}}
    \label{table:6B_inter_96k}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
96k   & 43.80  & 48.58       & 43.52  & 63.58  & 58.94     & 28.57  & 35.60      & 61.25     & 46.19   \\
98k   & 45.05  & 49.03       & 43.77  & 57.49  & 60.76     & 30.72  & 37.60      & 63.85     & 47.04   \\
100k  & 45.28  & 49.44       & 44.54  & 64.59  & 60.84     & 30.57  & 35.00      & 61.09     & 47.36   \\
102k  & 44.49  & 50.30       & 45.56  & 66.57  & 60.69     & 29.95  & 36.60      & 62.43     & 47.40   \\
104k  & 45.94  & 50.56       & 45.56  & 64.68  & 61.45     & 29.65  & 37.60      & 64.40     & 48.25   \\
106k  & 45.88  & 51.12       & 45.56  & 65.93  & 61.55     & 30.57  & 37.60      & 65.51     & 48.50   \\
108k  & 47.41  & 51.11       & 44.80  & 67.89  & 62.31     & 29.19  & 38.00      & 64.48     & 49.26   \\
110k  & 46.96  & 50.08       & 44.71  & 65.66  & 62.25     & 28.57  & 36.00      & 63.30     & 48.52   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
24k & 35.85 & 44.65 & 36.86 & 58.10 & 52.79 & 29.34 & 33.80 & 56.99 & 40.25 \\
26k & 33.89 & 44.02 & 39.51 & 48.10 & 54.52 & 29.49 & 35.60 & 56.87 & 38.95 \\
28k & 35.22 & 43.14 & 40.61 & 45.78 & 54.67 & 28.26 & 33.40 & 56.12 & 39.18 \\
30k & 36.35 & 45.00 & 41.04 & 52.39 & 55.99 & 30.57 & 33.40 & 56.59 & 40.67 \\
32k & 37.60 & 45.61 & 42.49 & 55.02 & 56.11 & 28.26 & 35.60 & 56.20 & 41.61 \\
34k & 37.56 & 45.98 & 42.41 & 55.26 & 56.61 & 28.42 & 36.80 & 56.35 & 41.77 \\
36k & 38.38 & 44.37 & 40.78 & 43.84 & 58.02 & 27.80 & 36.40 & 59.35 & 41.37 \\
38k & 39.83 & 46.66 & 43.26 & 54.89 & 58.00 & 29.34 & 35.20 & 59.27 & 43.25 \\
40k & 38.78 & 48.59 & 44.62 & 63.12 & 58.79 & 27.96 & 36.40 & 60.62 & 43.68 \\
42k & 41.30 & 47.69 & 45.48 & 57.40 & 59.16 & 27.96 & 36.60 & 59.51 & 44.49 \\
44k & 41.35 & 47.65 & 44.88 & 56.73 & 59.37 & 29.80 & 36.40 & 58.72 & 44.50 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
24k & 35.91 & 44.52 & 36.86 & 58.23 & 52.79 & 28.42 & 33.80 & 56.99 & 40.21 \\
26k & 33.43 & 43.80 & 39.59 & 47.25 & 54.30 & 28.88 & 35.40 & 57.38 & 38.62 \\
28k & 33.58 & 44.12 & 40.96 & 48.38 & 55.36 & 29.03 & 33.20 & 57.77 & 38.85 \\
30k & 36.55 & 46.73 & 41.47 & 61.77 & 56.13 & 30.41 & 33.60 & 56.99 & 41.64 \\
32k & 37.64 & 46.76 & 42.92 & 57.95 & 56.81 & 28.57 & 35.40 & 58.88 & 42.20 \\
34k & 38.33 & 46.72 & 42.75 & 57.86 & 57.39 & 28.42 & 35.80 & 58.09 & 42.52 \\
36k & 39.99 & 45.28 & 39.33 & 51.31 & 58.12 & 29.19 & 36.40 & 57.30 & 42.63 \\
38k & 41.46 & 48.20 & 43.52 & 63.09 & 58.48 & 27.50 & 38.20 & 58.41 & 44.83 \\
40k & 39.11 & 47.81 & 43.52 & 59.85 & 58.64 & 29.34 & 36.60 & 58.88 & 43.46 \\
42k & 41.36 & 48.27 & 43.86 & 61.74 & 59.24 & 28.57 & 37.00 & 59.19 & 44.81 \\
44k & 42.47 & 48.56 & 44.28 & 61.53 & 59.56 & 29.34 & 36.20 & 60.46 & 45.52 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
24k & 36.03 & 44.81 & 37.03 & 58.47 & 52.72 & 29.34 & 34.00 & 57.30 & 40.42 \\
26k & 33.94 & 43.63 & 39.08 & 46.94 & 54.30 & 29.95 & 34.20 & 57.30 & 38.78 \\
28k & 35.60 & 45.12 & 41.72 & 55.57 & 54.94 & 29.03 & 32.80 & 56.67 & 40.36 \\
30k & 36.87 & 46.48 & 41.72 & 61.35 & 56.09 & 29.65 & 34.20 & 55.88 & 41.68 \\
32k & 37.89 & 46.45 & 42.75 & 57.37 & 56.84 & 29.49 & 35.00 & 57.22 & 42.17 \\
34k & 38.30 & 47.89 & 42.41 & 62.54 & 57.00 & 29.03 & 38.60 & 57.77 & 43.10 \\
36k & 39.65 & 46.35 & 40.27 & 56.57 & 58.26 & 28.42 & 36.00 & 58.56 & 43.00 \\
38k & 40.02 & 47.57 & 43.00 & 59.85 & 58.62 & 30.41 & 35.00 & 58.56 & 43.80 \\
40k & 39.72 & 47.93 & 43.43 & 61.10 & 59.00 & 26.88 & 37.60 & 59.59 & 43.83 \\
42k & 41.85 & 48.21 & 44.28 & 60.34 & 59.16 & 30.11 & 36.80 & 58.56 & 45.03 \\
44k & 42.41 & 48.42 & 45.31 & 60.06 & 59.39 & 29.65 & 36.20 & 59.91 & 45.42 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
24k & 35.84 & 44.67 & 36.86 & 58.72 & 52.80 & 28.88 & 34.40 & 56.35 & 40.25 \\
26k & 34.38 & 43.77 & 38.99 & 46.97 & 54.33 & 29.19 & 34.80 & 58.33 & 39.07 \\
28k & 35.90 & 44.10 & 41.98 & 47.03 & 55.28 & 29.19 & 33.60 & 57.54 & 40.00 \\
30k & 37.10 & 46.17 & 41.30 & 60.24 & 56.30 & 29.80 & 33.00 & 56.35 & 41.63 \\
32k & 38.24 & 47.00 & 43.94 & 61.56 & 56.39 & 28.42 & 34.40 & 57.30 & 42.62 \\
34k & 38.26 & 47.23 & 43.26 & 61.93 & 57.14 & 28.11 & 36.00 & 56.91 & 42.74 \\
36k & 40.09 & 45.85 & 42.06 & 54.16 & 58.16 & 26.73 & 36.00 & 58.01 & 42.97 \\
38k & 41.33 & 46.48 & 43.17 & 54.62 & 58.43 & 29.95 & 35.00 & 57.70 & 43.90 \\
40k & 39.58 & 48.60 & 44.28 & 62.87 & 59.07 & 28.88 & 37.00 & 59.51 & 44.09 \\
42k & 41.98 & 48.11 & 43.77 & 61.38 & 59.02 & 28.88 & 36.20 & 59.43 & 45.05 \\
44k & 41.69 & 48.18 & 44.71 & 57.16 & 59.42 & 29.65 & 37.20 & 60.93 & 44.93 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{10}{c}}
\toprule
\textbf{Model} & Steps & MMLU & QA\_average & Arc\_C & BoolQ & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
\midrule
\multirow{4}{*}{3B Pre-norm} 
 & 8k  & 29.19 & 41.26 & 34.56 & 53.36 & 43.62 & 29.65 & 32.60 & 53.75 & 35.22 \\
 & 16k & 32.07 & 44.10 & 37.03 & 56.79 & 50.15 & 29.65 & 34.40 & 56.59 & 38.09 \\
 & 24k & 35.83 & 44.42 & 36.69 & 57.95 & 52.90 & 29.19 & 33.80 & 55.96 & 40.12 \\
 & 32k & 36.21 & 43.73 & 40.61 & 44.13 & 54.87 & 31.18 & 33.80 & 57.77 & 39.97 \\
\midrule
\multirow{4}{*}{6B Pre-norm Depth} 
 & 8k  & 29.75 & 41.58 & 34.30 & 59.70 & 43.29 & 29.65 & 29.80 & 52.72 & 35.66 \\
 & 16k & 31.23 & 44.10 & 36.35 & 60.73 & 48.80 & 30.72 & 32.80 & 55.17 & 37.66 \\
 & 24k & 34.22 & 44.57 & 37.80 & 62.45 & 50.90 & 27.80 & 33.20 & 55.25 & 39.39 \\
 & 32k & 34.45 & 43.64 & 40.61 & 49.02 & 53.48 & 28.88 & 33.20 & 56.67 & 39.05 \\
\midrule
\multirow{4}{*}{6B Pre-norm Width} 
 & 8k  & 30.71 & 41.53 & 34.81 & 54.04 & 43.58 & 30.26 & 32.40 & 54.06 & 36.12 \\
 & 16k & 33.23 & 44.04 & 37.03 & 56.79 & 50.13 & 30.26 & 34.00 & 56.04 & 38.64 \\
 & 24k & 35.99 & 44.68 & 37.29 & 58.07 & 52.73 & 29.34 & 33.80 & 56.83 & 40.33 \\
 & 32k & 35.84 & 43.61 & 40.53 & 44.22 & 54.88 & 30.88 & 33.40 & 57.77 & 39.73 \\
\midrule
\multirow{4}{*}{3B Post-norm} 
 & 8k  & 28.85 & 40.06 & 29.69 & 59.48 & 41.59 & 26.88 & 30.00 & 52.72 & 34.46 \\
 & 16k & 30.17 & 42.27 & 33.02 & 56.33 & 47.01 & 29.95 & 32.60 & 54.70 & 36.22 \\
 & 24k & 32.64 & 42.18 & 33.87 & 48.50 & 50.37 & 30.26 & 34.20 & 55.88 & 37.41 \\
 & 32k & 31.71 & 42.73 & 36.52 & 45.90 & 52.80 & 29.34 & 35.20 & 56.59 & 37.22 \\
\midrule
\multirow{4}{*}{6B Post-norm Depth} 
 & 8k  & 27.45 & 37.55 & 30.63 & 55.99 & 36.95 & 22.12 & 28.20 & 51.38 & 32.50 \\
 & 16k & 25.17 & 37.23 & 28.84 & 56.57 & 36.25 & 21.66 & 27.80 & 52.25 & 31.20 \\
 & 24k & 23.01 & 35.13 & 28.41 & 48.38 & 30.78 & 22.43 & 30.20 & 50.59 & 29.07 \\
 & 32k & 23.12 & 35.36 & 27.73 & 51.59 & 31.51 & 21.81 & 29.00 & 50.51 & 29.24 \\
\midrule
\multirow{4}{*}{6B Post-norm Width} 
 & 8k  & 28.98 & 40.16 & 29.44 & 59.39 & 41.54 & 28.11 & 29.60 & 52.88 & 34.57 \\
 & 16k & 30.00 & 42.14 & 33.02 & 56.09 & 46.98 & 29.19 & 32.60 & 54.93 & 36.07 \\
 & 24k & 32.51 & 42.13 & 34.04 & 48.81 & 50.44 & 30.57 & 34.00 & 54.93 & 37.32 \\
 & 32k & 31.73 & 42.63 & 36.35 & 45.81 & 52.78 & 29.65 & 35.00 & 56.20 & 37.18 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
0k & 25.00 & 33.33 & 25.00 & 50.00 & 25.00 & 25.00 & 25.00 & 50.00 & 29.17 \\
4k & 29.90 & 40.95 & 35.67 & 53.76 & 47.10 & 25.96 & 32.60 & 50.59 & 35.42 \\
8k & 34.23 & 45.25 & 41.64 & 50.21 & 57.81 & 27.04 & 37.20 & 57.62 & 39.74 \\
12k & 40.15 & 48.97 & 46.08 & 54.71 & 65.56 & 28.26 & 38.20 & 61.01 & 44.56 \\
16k & 43.33 & 50.77 & 47.87 & 61.99 & 64.98 & 28.11 & 39.40 & 62.27 & 47.05 \\
20k & 46.40 & 51.72 & 49.49 & 59.85 & 66.57 & 28.88 & 41.20 & 64.33 & 49.06 \\
24k & 48.58 & 53.57 & 51.62 & 64.10 & 67.69 & 30.72 & 41.80 & 65.51 & 51.08 \\
28k & 49.17 & 54.10 & 52.13 & 65.87 & 68.20 & 29.80 & 40.80 & 67.80 & 51.64 \\
32k & 51.11 & 54.35 & 52.22 & 66.30 & 69.46 & 28.11 & 40.80 & 69.22 & 52.73 \\
36k & 51.71 & 55.02 & 55.80 & 67.43 & 69.91 & 26.73 & 41.20 & 69.06 & 53.37 \\
40k & 53.64 & 55.55 & 56.14 & 66.18 & 71.66 & 28.88 & 41.40 & 69.06 & 54.60 \\
44k & 55.70 & 56.64 & 55.29 & 69.24 & 73.08 & 29.80 & 42.20 & 70.24 & 56.17 \\
48k & 56.02 & 56.90 & 56.91 & 64.53 & 73.78 & 29.65 & 43.20 & 73.32 & 56.46 \\
52k & 57.61 & 57.98 & 57.51 & 70.70 & 73.35 & 29.49 & 43.80 & 73.01 & 57.79 \\
56k & 58.03 & 58.53 & 57.68 & 72.29 & 74.15 & 29.49 & 44.00 & 73.56 & 58.28 \\
60k & 58.57 & 58.53 & 58.87 & 70.34 & 74.56 & 31.49 & 43.20 & 72.69 & 58.55 \\
62k & 58.75 & 58.55 & 58.70 & 70.00 & 74.54 & 29.80 & 45.40 & 72.85 & 58.65 \\
64k & 59.17 & 58.10 & 57.25 & 70.34 & 75.04 & 29.34 & 44.40 & 72.22 & 58.63 \\
66k & 58.16 & 58.47 & 57.42 & 71.04 & 74.25 & 30.72 & 43.60 & 73.80 & 58.32 \\
68k & 59.65 & 58.51 & 58.45 & 72.45 & 74.84 & 29.80 & 42.60 & 72.93 & 59.08 \\
70k & 60.06 & 59.12 & 58.02 & 73.12 & 75.00 & 29.80 & 44.40 & 74.35 & 59.59 \\
72k & 59.64 & 59.21 & 58.70 & 74.04 & 75.11 & 30.26 & 43.40 & 73.72 & 59.42 \\
74k & 59.42 & 59.53 & 57.76 & 73.58 & 75.31 & 32.10 & 44.00 & 74.43 & 59.48 \\
76k & 59.71 & 59.38 & 59.22 & 72.91 & 74.99 & 31.18 & 44.40 & 73.56 & 59.54 \\
78k & 60.75 & 59.56 & 58.28 & 75.99 & 75.12 & 30.26 & 44.00 & 73.72 & 60.16 \\
80k & 59.93 & 59.07 & 59.13 & 71.47 & 75.91 & 30.57 & 44.20 & 73.16 & 59.50 \\
81k & 60.24 & 59.35 & 58.19 & 75.60 & 75.12 & 29.80 & 43.80 & 73.56 & 59.79 \\
82k & 60.49 & 59.24 & 57.85 & 73.24 & 75.45 & 31.03 & 44.40 & 73.48 & 59.87 \\
83k & 61.61 & 60.50 & 59.64 & 77.71 & 76.17 & 30.41 & 44.00 & 75.06 & 61.05 \\
84k & 61.74 & 60.20 & 59.39 & 75.02 & 76.11 & 30.26 & 44.80 & 75.61 & 60.97 \\
85k & 61.74 & 60.45 & 59.81 & 75.41 & 76.37 & 31.03 & 44.80 & 75.30 & 61.10 \\
86k & 62.47 & 59.55 & 58.02 & 72.94 & 75.97 & 30.88 & 44.80 & 74.66 & 61.01 \\
87k & 62.05 & 60.23 & 58.45 & 74.71 & 76.45 & 31.80 & 45.00 & 74.98 & 61.14 \\
88k & 62.14 & 60.68 & 60.15 & 75.41 & 75.59 & 32.10 & 45.40 & 75.45 & 61.41 \\
89k & 61.76 & 59.69 & 60.41 & 73.79 & 76.29 & 29.19 & 43.80 & 74.66 & 60.73 \\
90k & 62.29 & 60.53 & 60.07 & 73.94 & 76.12 & 31.49 & 45.80 & 75.77 & 61.41 \\
91k & 62.09 & 59.75 & 58.79 & 74.25 & 75.94 & 31.49 & 43.60 & 74.43 & 60.92 \\
92k & 62.10 & 60.06 & 59.30 & 74.80 & 76.13 & 30.57 & 44.60 & 74.98 & 61.08 \\
93k & 62.32 & 60.25 & 59.64 & 74.86 & 76.50 & 30.26 & 45.60 & 74.66 & 61.29 \\
94k & 62.14 & 59.89 & 59.39 & 74.31 & 76.16 & 31.03 & 44.40 & 74.03 & 61.01 \\
95k & 61.94 & 59.90 & 60.15 & 72.29 & 76.66 & 31.49 & 44.80 & 74.03 & 60.92 \\
96k & 62.93 & 60.14 & 59.04 & 78.59 & 76.53 & 29.95 & 42.60 & 74.11 & 61.53 \\
97k & 62.70 & 60.13 & 60.32 & 72.42 & 76.65 & 30.72 & 45.60 & 75.06 & 61.41 \\
98k & 62.95 & 60.06 & 59.81 & 74.50 & 76.35 & 31.80 & 44.80 & 73.09 & 61.50 \\
99k & 62.86 & 60.34 & 59.81 & 74.83 & 76.15 & 31.03 & 44.20 & 76.01 & 61.60 \\
100k & 62.77 & 59.87 & 60.84 & 72.29 & 76.08 & 29.34 & 45.00 & 75.69 & 61.32 \\
101k & 62.63 & 60.11 & 59.90 & 75.11 & 76.85 & 29.03 & 44.80 & 74.98 & 61.37 \\
102k & 62.40 & 60.21 & 59.98 & 73.73 & 77.00 & 30.57 & 45.00 & 74.98 & 61.31 \\
103k & 62.45 & 59.96 & 59.98 & 72.72 & 76.60 & 29.65 & 44.40 & 76.40 & 61.20 \\
104k & 62.63 & 60.78 & 60.41 & 74.16 & 76.64 & 31.95 & 46.40 & 75.14 & 61.71 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
60k & 57.96 & 58.05 & 58.10 & 69.02 & 73.93 & 30.72 & 42.60 & 73.93 & 58.01 \\
61k & 59.61 & 58.64 & 59.04 & 68.47 & 75.86 & 29.95 & 43.40 & 75.14 & 59.13 \\
62k & 59.54 & 58.60 & 57.85 & 69.48 & 75.46 & 30.11 & 42.80 & 75.88 & 59.07 \\
63k & 60.25 & 60.27 & 59.47 & 73.24 & 75.84 & 31.80 & 45.60 & 75.69 & 60.26 \\
64k & 60.51 & 59.66 & 58.45 & 73.15 & 76.18 & 30.88 & 45.60 & 73.72 & 60.09 \\
65k & 60.57 & 59.29 & 57.85 & 71.22 & 75.92 & 31.18 & 43.80 & 75.77 & 59.93 \\
66k & 60.19 & 58.90 & 59.30 & 67.80 & 76.06 & 32.41 & 43.40 & 74.43 & 59.55 \\
67k & 60.54 & 60.04 & 59.40 & 74.25 & 76.18 & 32.41 & 44.20 & 73.80 & 60.29 \\
68k & 61.50 & 59.40 & 59.47 & 69.82 & 76.19 & 32.72 & 45.20 & 73.01 & 60.45 \\
69k & 61.42 & 59.53 & 60.67 & 67.49 & 76.65 & 31.95 & 45.60 & 74.82 & 60.48 \\
70k & 61.67 & 59.66 & 60.49 & 69.11 & 76.74 & 32.26 & 44.60 & 74.74 & 60.66 \\
71k & 62.08 & 60.36 & 59.98 & 72.57 & 77.09 & 31.64 & 44.40 & 76.48 & 61.22 \\
72k & 61.97 & 60.34 & 61.01 & 72.05 & 77.03 & 31.95 & 45.00 & 74.98 & 61.15 \\
73k & 62.21 & 60.29 & 59.90 & 70.80 & 77.06 & 32.26 & 45.00 & 76.72 & 61.25 \\
74k & 62.74 & 60.99 & 60.67 & 73.15 & 76.97 & 31.18 & 46.40 & 77.58 & 61.87 \\
75k & 62.85 & 60.67 & 60.15 & 71.41 & 77.33 & 32.10 & 46.00 & 77.03 & 61.76 \\
76k & 63.13 & 61.19 & 60.49 & 75.60 & 77.42 & 31.03 & 46.80 & 75.77 & 62.16 \\
77k & 62.92 & 60.41 & 59.81 & 72.05 & 77.09 & 30.57 & 46.80 & 76.16 & 61.67 \\
78k & 63.52 & 60.05 & 59.90 & 69.88 & 77.47 & 30.11 & 46.20 & 76.72 & 61.78 \\
79k & 62.65 & 61.27 & 60.84 & 76.18 & 77.11 & 31.49 & 45.20 & 76.80 & 61.96 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
60k & 57.86 & 57.55 & 57.17 & 70.24 & 73.99 & 29.34 & 44.40 & 70.17 & 57.71 \\
61k & 58.41 & 58.45 & 58.36 & 71.74 & 74.84 & 28.73 & 43.20 & 73.80 & 58.43 \\
62k & 58.52 & 59.24 & 59.56 & 73.85 & 75.14 & 29.95 & 43.60 & 73.32 & 58.88 \\
63k & 58.63 & 59.49 & 59.81 & 71.41 & 75.22 & 30.41 & 45.20 & 74.90 & 59.06 \\
64k & 58.79 & 59.47 & 60.04 & 73.31 & 74.66 & 29.98 & 44.20 & 74.65 & 59.13 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l *{9}{c}}
    \toprule
Steps & MMLU   & QA\_average & Arc\_C  & BoolQ  & Hellaswag & Logiqa & Openbookqa & Winogrande & \textbf{Average} \\
    \midrule
79k & 62.63 & 61.24 & 61.09 & 76.09 & 77.04 & 32.10 & 44.80 & 76.32 & 61.94 \\
79.5k & 63.59 & 61.86 & 61.09 & 76.42 & 78.15 & 31.64 & 45.40 & 78.45 & 62.72 \\
80k & 64.49 & 62.29 & 60.58 & 78.41 & 77.77 & 32.41 & 46.20 & 78.37 & 63.39 \\
80.5k & 64.44 & 62.07 & 62.03 & 74.95 & 77.89 & 32.10 & 47.20 & 78.22 & 63.25 \\
81k & 65.08 & 62.20 & 62.17 & 78.23 & 77.74 & 31.64 & 46.80 & 76.64 & 63.64 \\
81.5k & 64.70 & 62.43 & 62.46 & 77.03 & 78.21 & 31.80 & 46.40 & 78.69 & 63.57 \\
82k & 64.93 & 62.14 & 62.46 & 76.76 & 78.31 & 32.72 & 44.60 & 77.98 & 63.53 \\
82.5k & 65.55 & 62.10 & 62.54 & 75.41 & 77.96 & 33.49 & 45.40 & 77.82 & 63.83 \\
83k & 66.06 & 62.52 & 62.71 & 78.47 & 78.08 & 31.64 & 45.20 & 79.01 & 64.29 \\
83.5k & 65.85 & 61.62 & 61.69 & 75.29 & 78.01 & 30.41 & 45.40 & 78.93 & 63.74 \\
84k & 65.87 & 62.48 & 63.05 & 77.86 & 78.38 & 31.64 & 45.40 & 78.53 & 64.17 \\
    \bottomrule
    \end{tabular}
